Cache-Aided Asymmetric MIMO Communications: Achievable DoF Analysis

Integrating coded caching (CC) into multiple-input multiple-output (MIMO) communications significantly enhances the achievable degrees of freedom (DoF). This paper investigates a practical cache-aided asymmetric MIMO configuration with cache ratio $\gamma$, where a server with $L$ transmit antennas communicates with $K$ users. The users are partitioned into $J$ groups, and each user in group $j$ has $G_j$ receive antennas. We propose four content-aware MIMO-CC strategies: \emph{min-$G$} enforces symmetry using the smallest antenna count among users; \emph{Grouping} maximizes intra-subset spatial multiplexing gain at the expense of some global caching gain; \emph{Super-grouping} aggregates users into optimized \emph{min-$G$}-based super-sets with identical effective receive multiplexing gains before applying \emph{Grouping} across them; and \emph{Phantom} redistributes spatial resources assuming "phantom" antennas at the users to bridge the performance gains of \emph{min-$G$} and \emph{Grouping}. We develop these asymmetric strategies under three reference symmetric CC placement-delivery policies with guaranteed linear decodability: a finite-search DoF-optimized policy attaining the best single-shot achievable DoF lower bound, and two closed-form policies, namely combinatorial and linear cyclic low-complexity constructions, with the cyclic policy attaining DoF performance close to the others in many operating regimes. Analytical and numerical results demonstrate significant DoF improvements across various system configurations, and that policy-strategy combinations offer flexible trade-offs between DoF and subpacketization complexity.

==> Figs/Fig_sym_all_strategies_1.tex <==
\begin{figure}[t]%[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

    \resizebox{.8\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {$K_{2}$},
    ylabel = \smaller {Achievable DoF},
    ylabel near ticks,
    ymin =9,
    ymax = 50,
    %ymax = 5500,
    xmin = 5,  
    xmax = 30,
    %xtick={0.01,0.04,0.06,0.08,0.1},
   %  scaled x ticks=false, % disables scientific notation
     xticklabel style={/pgf/number format/fixed}, % forces fixed-point format
   % xticklabel style={
   %      /pgf/number format/fixed,
   %      /pgf/number format/precision=3
   %  },
    % legend style={
    %     nodes={scale=0.9, transform shape},
    %     at={(0,1)}, % Adjust the position (0,1) is top left
    %     anchor=south west,
    %     draw=black, % Set the color of the legend box border
    %     outer sep=2pt, % Adjust the space outside the legend box
    %     font=\tiny, % Adjust the font size
    % },
    legend style={
    nodes={scale=0.7, transform shape},
   % at={(.5,0.3)}, % Centered below the plot
    at={(.34,1.0)}, % Centered below the plot
    anchor=north, % Anchor the top of the legend to this point
    draw=black,
    outer sep=2pt,
    font=\normalsize,
    legend columns=2, % Adjust the number of columns as needed
    %/tikz/every even column/.append style={column sep=0.5cm} % Optional spacing between columns
    scale=0.7, % Optional: scales box but not text
    text height=3.0ex, text depth=.25ex % Helps align text nicely
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    minor tick num = 4, % number of minor ticks between major ticks
    major grid style = {line width=0.5pt,draw=gray!50},
    minor grid style = {line width=0.2pt,draw=gray!30}
    ]

   % \addplot
   %  [dotted, mark = pentagon, mark size=3.2 ,mark options={solid, fill=blue!80}, blue!80]
   %  table[y=minGopt,x=gamma]{Figs/DoF_Prop_gamma1.tex};  
   %  \addlegendentry{\normalsize min-G:opt};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 2, Prop};

    \addplot
    [dash dot, mark = square, mark size=3.6,mark options={solid, fill=black!50} , black!100]
    table[y=MUMIMO,x=K2]{Figs/DoF_Prop_T1_1.tex};
    \addlegendentry{\normalsize MU-MIMO };
    
    \addplot
    [dash dot, mark = triangle, mark size=3.2,mark options={solid, fill=blue!100} , blue!100]
    table[y=minG,x=K2]{Figs/DoF_Prop_T1_1.tex};
    \addlegendentry{\normalsize \textit{min-$G$}
    %~\cite{salehi2021MIMO}
    };

    % \addplot
    % [mark = diamond, mark size=3.4 , black!100]
    % table[y=groupingop,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: opt };

    \addplot
    [dashed, line width= 1pt, mark = x, mark size=3.6,mark options={solid, fill=red!100} , red!100]
    table[y=phantom,x=K2]{Figs/DoF_Prop_T1_2.tex};
   % table[y=phantom,x=K2]{Figs/DoF_Prop_T1_1.tex};
    \addlegendentry{\normalsize \textit{Phantom}, $\mathrm{opt}$ };
    
    
    \addplot
    [mark = o , mark size=3.4, green!100]
    table[y=grouping,x=K2]{Figs/DoF_Prop_T1_1.tex};
    \addlegendentry{\normalsize \textit{Grouping}, $\mathrm{opt}$ };

   % \addplot
   %  [mark = star , mark size=3.6, cyan!100]
   %  table[y=supgrouping,x=K2]{Figs/DoF_Prop_T1.tex};
   %  \addlegendentry{\normalsize super-Grouping };

   \addplot
    [dashed, line width= 1pt, mark = +, mark size=3.6,mark options={solid, fill=cyan!100} , magenta!100]
    %table[y=phantomcpar,x=K2]{Figs/DoF_Prop_T1_1.tex};
    table[y=phantomcpar,x=K2]{Figs/DoF_Prop_T1_2.tex};
    \addlegendentry{\normalsize \textit{Phantom}, $\mathrm{cmb}$ };

    \addplot
    [mark = * , mark size=3.4, cyan!100]
    table[y=groupingcpar,x=K2]{Figs/DoF_Prop_T1_1.tex};
    \addlegendentry{\normalsize \textit{Grouping}, $\mathrm{cmb}$ };
    
    % \addplot
    % [dashed, mark = star, mark size=3.2 , cyan!100]
    % table[y=groupingopeff,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: eff-opt };

      \addplot
    [dashed, mark = pentagon, mark size=3.7,mark options={solid, fill=orange!100} , orange!100]
    table[y=phantomlpar,x=K2]{Figs/DoF_Prop_T1_1.tex};
    \addlegendentry{\normalsize \textit{Phantom}, $\mathrm{lin}$ };


    \addplot
    [mark = 10-pointed star , mark size=3.6, olive!100]
    table[y=groupinglpar,x=K2]{Figs/DoF_Prop_T1_1.tex};
    \addlegendentry{\normalsize \textit{Grouping}, $\mathrm{lin}$ };
    
    % \addplot
    % [dash dot, mark = triangle , mark size=3.2,mark options={solid, fill=black!100} , black!100]
    % table[y=phantomopt,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Phantom: opt };
    
    % \addplot
    % [dash dot, mark = square, mark size=3.2,mark options={solid, fill=black!100} , black!100]
    % table[y=Upbsym,x=K2]{Figs/DoF_Prop_T1.tex};
    % \addlegendentry{\normalsize Upperbnd };
    
    % \addplot
    % [dash dot, mark = , black!90]
    % table[y=dofpropt0G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 0};

  


    \end{axis}

    \end{tikzpicture}
    }
    \vspace{-2mm}
    \caption{User heterogeneity impact on DoF scaling under different strategies and policies. $L=14$, $\gamma = 0.2$, and $K_1 = 35-K_2$. %$\lambda$
    %for min-G, grouping, and phantom schemes 
    %versus ${K_2}$ ratios. 
    %for $L=24$,  $(G_{(1)}=2,G_{(2)}=4, G_{(3)}=6,G_{(4)}=8, G_{(5)}=12 )$, $(K_{(1)},K_{(2)},K_{(3)},K_{(4)},K_{(5)})$ = $(50, 50, 100, 150, 250)$ and varying $\gamma=0.02, 0.04, 0.06, 0.08, 0.1$. %$(K_{(1)}=60,K_{(2)}=1660, K_{(3)}=1860,K_{(4)}=2060, K_{(5)}=4060 )$, and $\gamma=0.05
    %$
    }
    \label{fig:Plot_scaling_K2}
\end{figure}

==> Figs/Plot_DoF_SOTA.tex <==
\begin{figure}[t]%[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

    \resizebox{.8\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {$L$},
    ylabel = \smaller {Achievable DoF},
    ylabel near ticks,
    ymin =25,
    ymax = 55,
    %ymax = 5500,
    xmin = 10,  
    xmax = 20,
    %  ymin = 0,
    % xmax = 20,
    % legend style={
    %     nodes={scale=0.9, transform shape},
    %     at={(0,1)}, % Adjust the position (0,1) is top left
    %     anchor=south west,
    %     draw=black, % Set the color of the legend box border
    %     outer sep=2pt, % Adjust the space outside the legend box
    %     font=\tiny, % Adjust the font size
    % },
    legend style={
    nodes={scale=0.6, transform shape},
    at={(.71,0.19)}, % Centered below the plot
    anchor=north, % Anchor the top of the legend to this point
    draw=black,
    outer sep=2pt,
    font=\normalsize,
    legend columns=2, % Adjust the number of columns as needed
    %/tikz/every even column/.append style={column sep=0.5cm} % Optional spacing between columns
    scale=0.9, % Optional: scales box but not text
    text height=3.0ex, text depth=.25ex % Helps align text nicely
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    minor tick num = 4, % number of minor ticks between major ticks
    major grid style = {line width=0.5pt,draw=gray!50},
    minor grid style = {line width=0.2pt,draw=gray!30}
    ]

   \addplot
    [dashed,line width=.7pt, mark = pentagon, mark size=4.4 ,mark options={solid, fill=red!100}, red!100]
    table[y=minGopt,x=L]{Figs/DoF_Prop_SOTA.tex};  
    \addlegendentry{\normalsize \textit{min-$G$}};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 2, Prop};
    % \addplot
    % [dotted, mark = +, mark size=3.2,mark options={solid, fill=red!100} , red!100]
    % table[y=minGsbopt,x=L]{Figs/DoF_Prop_SOTA.tex};
    % \addlegendentry{\normalsize min-G:subopt
    % %~\cite{salehi2021MIMO}
    % };

    \addplot
    [mark = diamond,line width=.7pt, mark size=4.4 , cyan!100]
    table[y=groupingop,x=L]{Figs/DoF_Prop_SOTA.tex};
    \addlegendentry{\normalsize \textit{Grouping} };
    
    % \addplot
    % [mark = star , mark size=3.4, green!100]
    % table[y=groupingsbop,x=L]{Figs/DoF_Prop_SOTA.tex};
    % \addlegendentry{\normalsize Grouping: subopt };

    \addplot
    [dashed,line width=.7pt, mark = star, mark size=4.8 , blue!100]
    table[y=groupingopeff,x=L]{Figs/DoF_Prop_SOTA.tex};
    \addlegendentry{\normalsize \textit{Super-grouping} };

    % \addplot
    % [dashed, mark = x, mark size=3.2,mark options={solid, fill=red!100} , red!100]
    % table[y=groupingsbopeff,x=L]{Figs/DoF_Prop_SOTA.tex};
    % \addlegendentry{\normalsize Grouping: eff-subopt };


    \addplot
    [dash dot,line width=.7pt, mark = triangle , mark size=4.4,mark options={solid, fill=black!100} , black!100]
    table[y=phantomopt,x=L]{Figs/DoF_Prop_SOTA.tex};
    \addlegendentry{\normalsize \textit{Phantom} };
    
    % \addplot
    % [dash dot, mark = square, mark size=3.2,mark options={solid, fill=green!100} , green!100]
    % table[y=phantomsbopt,x=L]{Figs/DoF_Prop_SOTA.tex};
    % \addlegendentry{\normalsize Phantom: subopt };
 

  


    \end{axis}

    \end{tikzpicture}
    }
    \vspace{-2mm}
    \caption{DoF scaling versus Tx multiplexing gain, $\mathrm{opt}$ policy, $\gamma$ = 0.05,
    $J=5$, $\{K_j\}_{j=1}^J=\{20,20,20,40,80\}$, and $\{G_j\}_{j=1}^J=\{2,4,6,8,12\}$.
    %, and . 
    %of min-G, grouping, and phantom schemes. %$(G_{(1)}=2,G_{(2)}=4, G_{(3)}=6,G_{(4)}=8, G_{(5)}=12 )$, $(K_{(1)}=20,K_{(2)}=20, K_{(3)}=20,K_{(4)}=40, K_{(5)}=80 )$, and $\gamma=0.05
    %$
    }
    \label{fig:Tx_side_scaling}
\end{figure}

==> Figs/Plot_DoF_gamma5.tex <==
\begin{figure}[t]%[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

    \resizebox{.8\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {$\gamma$},
    ylabel = \smaller {Achievable DoF},
    ylabel near ticks,
    ymin = 28,
    ymax = 116,
    %ymax = 5500,
    xmin = 0.018,  
    xmax = 0.1,
    %xtick={0.01,0.04,0.06,0.08,0.1},
   %  scaled x ticks=false, % disables scientific notation
     xticklabel style={/pgf/number format/fixed}, % forces fixed-point format
   % xticklabel style={
   %      /pgf/number format/fixed,
   %      /pgf/number format/precision=3
   %  },
    % legend style={
    %     nodes={scale=0.9, transform shape},
    %     at={(0,1)}, % Adjust the position (0,1) is top left
    %     anchor=south west,
    %     draw=black, % Set the color of the legend box border
    %     outer sep=2pt, % Adjust the space outside the legend box
    %     font=\tiny, % Adjust the font size
    % },
    legend style={
    nodes={scale=0.6, transform shape},
   % at={(.5,0.3)}, % Centered below the plot
    at={(.33,1.0)}, % Centered below the plot
    anchor=north, % Anchor the top of the legend to this point
    draw=black,
    outer sep=2pt,
    font=\normalsize,
    legend columns=2, % Adjust the number of columns as needed
    %/tikz/every even column/.append style={column sep=0.5cm} % Optional spacing between columns
    scale=0.7, % Optional: scales box but not text
    text height=3.0ex, text depth=.25ex % Helps align text nicely
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    minor tick num = 4, % number of minor ticks between major ticks
    major grid style = {line width=0.5pt,draw=gray!50},
    minor grid style = {line width=0.2pt,draw=gray!30}
    ]

   % \addplot
   %  [dotted, mark = pentagon, mark size=3.2 ,mark options={solid, fill=blue!80}, blue!80]
   %  table[y=minGopt,x=gamma]{Figs/DoF_Prop_gamma1.tex};  
   %  \addlegendentry{\normalsize min-G:opt};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 2, Prop};
    \addplot
     [dash dot,line width=.7pt, mark = x, mark size=3.6,mark options={solid, fill=red!100} , red!100]
    % [dash dot, mark = +, mark size=3.6,mark options={solid, fill=blue!100} , blue!100]
    table[y=minGopt,x=gamma]{Figs/DoF_Prop_gamma5.tex};
    \addlegendentry{\normalsize \textit{min-$G$}
    %~\cite{salehi2021MIMO}
    };

    % \addplot
    % [mark = diamond, mark size=3.4 , black!100]
    % table[y=groupingop,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: opt };
    
    \addplot
     [line width=.7pt,mark = star , mark size=3.6, red!100]
    %[mark = star , mark size=3.6, cyan!100]
    table[y=groupingop,x=gamma]{Figs/DoF_Prop_gamma5.tex};
    \addlegendentry{\normalsize \textit{Grouping} };

    % \addplot
    % [dashed, mark = star, mark size=3.2 , cyan!100]
    % table[y=groupingopeff,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: eff-opt };

    \addplot
    [dashed,line width=.7pt, mark = o, mark size=3.6,mark options={solid, fill=red!100}, red!100]
    %[dashed, mark = o, mark size=3.6,mark options={solid, fill=red!100} , red!100]
    table[y=groupingopeff,x=gamma]{Figs/DoF_Prop_gamma5.tex};
    \addlegendentry{\normalsize \textit{Super-grouping} };


    % \addplot
    % [dash dot, mark = triangle , mark size=3.2,mark options={solid, fill=black!100} , black!100]
    % table[y=phantomopt,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Phantom: opt };
    
    \addplot
    [dash dot,line width=.7pt, mark = square, mark size=3.6,mark options={solid, fill=red!100} , red!100]
    %[dash dot, mark = square, mark size=3.6,mark options={solid, fill=black!100} , black!100]
    table[y=phantomopt,x=gamma]{Figs/DoF_Prop_gamma5.tex};
    \addlegendentry{\normalsize \textit{Phantom} };
    
    % \addplot
    % [dash dot, mark = , black!90]
    % table[y=dofpropt0G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 0};
 %%%%%%%%%%%%%%%%%Different Setups%%%%%%%%%%%%%%%%%%%%%%%%
\addplot
     [dash dot,line width=.7pt, mark = +, mark size=3.6,mark options={solid, fill=blue!100} , blue!100]
    % [dash dot, mark = +, mark size=3.6,mark options={solid, fill=blue!100} , blue!100]
    table[y=minGopt,x=gamma]{Figs/DoF_Prop_gamma6.tex};
    \addlegendentry{\normalsize \textit{min-$G$}
    %~\cite{salehi2021MIMO}
    };

    % \addplot
    % [mark = diamond, mark size=3.4 , black!100]
    % table[y=groupingop,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: opt };
    
    \addplot
     [line width=.7pt,mark = star , mark size=3.6, blue!100]
    %[mark = star , mark size=3.6, cyan!100]
    table[y=groupingop,x=gamma]{Figs/DoF_Prop_gamma6.tex};
    \addlegendentry{\normalsize \textit{Grouping} };

    % \addplot
    % [dashed, mark = star, mark size=3.2 , cyan!100]
    % table[y=groupingopeff,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: eff-opt };

    \addplot
    [dashed,line width=.7pt, mark = o, mark size=3.6,mark options={solid, fill=blue!100} , blue!100]
    %[dashed, mark = o, mark size=3.6,mark options={solid, fill=red!100} , red!100]
    table[y=groupingopeff,x=gamma]{Figs/DoF_Prop_gamma6.tex};
    \addlegendentry{\normalsize \textit{Super-grouping} };


    % \addplot
    % [dash dot, mark = triangle , mark size=3.2,mark options={solid, fill=black!100} , black!100]
    % table[y=phantomopt,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Phantom: opt };
    
    \addplot
    [dash dot,line width=.7pt, mark = square, mark size=3.6,mark options={solid, fill=blue!100} , blue!100]
    %[dash dot, mark = square, mark size=3.6,mark options={solid, fill=black!100} , black!100]
    table[y=phantomopt,x=gamma]{Figs/DoF_Prop_gamma6.tex};
    \addlegendentry{\normalsize \textit{Phantom} };





  


    \end{axis}

    \end{tikzpicture}
    }
    \vspace{-2mm}
    \caption{DoF scaling versus $\gamma$, $\mathrm{opt}$ policy; $J=5$, $L=16$, and $\{K_j\}_{j=1}^J=\{50, 50$,$50, 120, 100\}$. For blue curves: $\{G_j\}_{j=1}^J=\{2, 4,8, 10,14\}$, and for red curves: $\{G_j\}_{j=1}^J = \{2, 6,8, 10,14\}$. 
    %two Rx-antenna profiles 
    %$\{G_j\}_{j=1}^J$=\{$2, $4,$8, $10,$14$\} (blue) and \{$2, $6,$8, $10,$14$\} (red) and 
    %user distribution 
    %$\{K_j\}_{j=1}^J$=$\{50, 50$,$50, 120, 100\}$.
    %min-G, grouping, and phantom schemes versus $\gamma$. 
    %for $L=24$,  $(G_{(1)}=2,G_{(2)}=4, G_{(3)}=6,G_{(4)}=8, G_{(5)}=12 )$, $(K_{(1)},K_{(2)},K_{(3)},K_{(4)},K_{(5)})$ = $(50, 50, 100, 150, 250)$ and varying $\gamma=0.02, 0.04, 0.06, 0.08, 0.1$. %$(K_{(1)}=60,K_{(2)}=1660, K_{(3)}=1860,K_{(4)}=2060, K_{(5)}=4060 )$, and $\gamma=0.05
    %$
    }
    \label{fig:Plot_scaling_gamma}
\end{figure}

==> Figs/Plot_Hybrid_over_Primitives_Opt1.tex <==
\begin{figure}[t]
    \centering
    \resizebox{.8\columnwidth}{!}{%
    %\resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.9\columnwidth}{!}{%
   
    \begin{tikzpicture}
    % \begin{axis}
    % [
    % width = 0.8\columnwidth,
    % height = 0.6\columnwidth,
    % % put axis lines at left and bottom
    % axis lines = left,
    % % control axis labels
    % xlabel = \smaller {L  [Number of Antennas]},
    % ylabel = \smaller {DoF [Number of Parallel Streams]},
    % ylabel near ticks,
    % % control legend position
    % legend pos = north west,
    % legend style = {cells={align=center}},
    % % control size of tick marks (10,20,30,etc)
    % ticklabel style={font=\smaller},
    % % control major grids
    % %grid=both,
    % %major grid style={line width=.2pt,draw=gray!30},
    % % control minor grids
    % %grid style={line width=.1pt, draw=gray!10},
    % %minor tick num=5,
    % ybar interval=0.8,
    % ymin = 0,
    % ]
    % \begin{axis}[
    %     %width = \columnwidth,
    %     %height = \columnwidth,
    %     axis lines = left,
    %     xlabel = \smaller {Transmitter-side spatial multiplexing gain $L$},
    %     ylabel = \smaller {Achievable DoF},
    %     ylabel near ticks,
    %     xlabel near ticks,
    %     legend pos = north west,
    %     legend columns=3,
    %     %legend rows=2,
    %     legend style = {
    %         nodes={scale=0.99, transform shape},
    %         cells={align=center},
    %         % Adjust the dimensions of the legend here
    %         at={(0.01,1)},
    %         anchor=north west,
    %         %draw=none,
    %         font=\small
    %     },
    %     ybar interval=0.8,
    %     ymin = 0,
    %     ymax = 100,
    %     xmin = 8,
    %     xmax=28,
    %     ticklabel style={font=\smaller},
    %     grid=both,
    %     major grid style={line width=.2pt,draw=gray!30},
    %     bar width=0.5cm, % Adjust the bar width here
    % ]
\begin{axis}[
    axis lines = left,
    xlabel = \smaller {Scenario},
    ylabel = \smaller {Achievable DoF},
    ylabel near ticks,
    xlabel near ticks,
    legend pos = north west,
    legend columns=2,
    legend style = {
        nodes={scale=0.99, transform shape},
        cells={align=center},
        at={(0.01,1)},
        anchor=north west,
        font=\small
    },
    ybar,
    legend image code/.code={%
      \draw[#1] (0cm,-0.045cm) rectangle (0.42cm,0.25cm);
    },
    ymin = 0,
    ymax =99,
    xtick=data,
    enlarge x limits=0.13, % Add padding to left and right
    %symbolic x coords={$sa_1$,$sa_2$,$sa_3$,$sa_4$,$sa_5$},
    %symbolic x coords={sp1,sp2,sp3,sp4,sp5,sp6,sp7},
    symbolic x coords={sp1,sp2,sp3,sp4,sp5},
    xtick=data,
    xticklabels={$\mathrm{sa}_1$,$\mathrm{sa}_2$,$\mathrm{sa}_3$,$\mathrm{sa}_4$,$\mathrm{sa}_5$},
    ticklabel style={font=\smaller},
    grid=both,
    major grid style={line width=.1pt,draw=gray!30},
    bar width=0.14cm,
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addplot 
    [black,fill=brown!30]
    table
    [x=Scen ,y=minGsbopt]
    {Figs/DoF_imp_over_prim1.tex};
    \addlegendentry{\smaller \textit{min-$G$}}

    \addplot 
    [black,fill=black!50]
    table
    [x=Scen ,y=groupingsbop]
    {Figs/DoF_imp_over_prim1.tex};
    \addlegendentry{\smaller \textit{Grouping}}
    
    \addplot 
    [black,fill=red!50]
    table
    [x=Scen ,y=groupingsbopeff]
    {Figs/DoF_imp_over_prim1.tex};
    \addlegendentry{\smaller \textit{Super-grouping}}

    \addplot 
    [black,fill=blue!30]
    table
    [x=Scen ,y=phantomsbopt]
    {Figs/DoF_imp_over_prim1.tex};
    \addlegendentry{\smaller $\mathrm{SPh}$}

    \addplot 
    [black,fill=green!50]
    table
    [x=Scen ,y=phantomsimpbopt]
    {Figs/DoF_imp_over_prim1.tex};
    \addlegendentry{\smaller \textit{Phantom}}
    
  %   \addplot
  %   [black,fill=magenta!40]
  %   table
  %   [x=Scen ,y=dofG8propt3]
  %   {Figs/DoF_Scalability1.tex};
  %   \addlegendentry{\smaller $G=8,t=3$}

  % \addplot
  %   [black,fill=blue!30]
  %   table
  %   [x=Scen ,y=dofG16propt3]
  %   {Figs/DoF_Scalability1.tex};
  %   \addlegendentry{\smaller $G=16,t=3$}


    
    \end{axis}
    \end{tikzpicture}
    }
    \vspace{-2mm}
    \caption{DoF comparison, hybrid vs primary strategies.
    %for scenarios $\mathrm{sa}_1$--$\mathrm{sa}_5$ defined by
    %with $J$$\in$\{2,3,4\} user sets, based on
    %$(\{K_j\}_{j=1}^J,\{G_j\}_{j=1}^J,L,\gamma)$;
    %given by
%$\mathrm{sa}_1$: (\{20,\allowbreak 60\},\{2,\allowbreak 4\},28,0.05);\allowbreak
%$\mathrm{sa}_2$:(\{20,\allowbreak 40,\allowbreak 100\},\{3,\allowbreak 5,\allowbreak 7\},16,0.05);\allowbreak
%$\mathrm{sa}_3$:(\{20,\allowbreak 20,\allowbreak 40,\allowbreak 100\},\{4,\allowbreak 8,\allowbreak 12,\allowbreak 16\},16,0.05);\allowbreak
%$\mathrm{sa}_4$:(\{60,\allowbreak 100,\allowbreak 200\},\{2,\allowbreak 6,\allowbreak 8\},16,0.05);\allowbreak
%$\mathrm{sa}_5$\allowbreak:(\{60,\allowbreak 100,\allowbreak 200\},\{2,\allowbreak 6,\allowbreak 8\},16,0.1).
    %min-G, grouping, and phantom scheme with %$(K_{(1)}=100,K_{(2)}=800,K_{(3)}=1100,K_{(4)}=1300,K_{(5)}=3200)$ and different Rx antennas $G_k$ scaling;$(G_{(1)},G_{(2)},G_{(3)},G_{(4)},G_{(5)})$ for sp1-sp7, as $(2,4,6,8,10)$, $(4,6,8,10,12)$, $(4,8,12,14,16)$, $(2,10,12,14,16)$, $(6,8,10,12,14)$, $(6,10,12,14,16)$, $(8,10,12,14,16)$, respectively.
    %The achievable DoF with respect to $L$ and $G$, $t=\{1,3\}$, calculated using Theorem~\ref{Th:DoF}.
    }
    \label{fig:plot_prim_over_Imp}
\end{figure}

==> Figs/Plot_Scalibility_3.tex <==
\begin{figure}[t]
    \centering
    \resizebox{.8\columnwidth}{!}{%
    %\resizebox{.68\columnwidth}{!}{%

    %\resizebox{0.9\columnwidth}{!}{%
   
    \begin{tikzpicture}
    % \begin{axis}
    % [
    % width = 0.8\columnwidth,
    % height = 0.6\columnwidth,
    % % put axis lines at left and bottom
    % axis lines = left,
    % % control axis labels
    % xlabel = \smaller {L  [Number of Antennas]},
    % ylabel = \smaller {DoF [Number of Parallel Streams]},
    % ylabel near ticks,
    % % control legend position
    % legend pos = north west,
    % legend style = {cells={align=center}},
    % % control size of tick marks (10,20,30,etc)
    % ticklabel style={font=\smaller},
    % % control major grids
    % %grid=both,
    % %major grid style={line width=.2pt,draw=gray!30},
    % % control minor grids
    % %grid style={line width=.1pt, draw=gray!10},
    % %minor tick num=5,
    % ybar interval=0.8,
    % ymin = 0,
    % ]
    % \begin{axis}[
    %     %width = \columnwidth,
    %     %height = \columnwidth,
    %     axis lines = left,
    %     xlabel = \smaller {Transmitter-side spatial multiplexing gain $L$},
    %     ylabel = \smaller {Achievable DoF},
    %     ylabel near ticks,
    %     xlabel near ticks,
    %     legend pos = north west,
    %     legend columns=3,
    %     %legend rows=2,
    %     legend style = {
    %         nodes={scale=0.99, transform shape},
    %         cells={align=center},
    %         % Adjust the dimensions of the legend here
    %         at={(0.01,1)},
    %         anchor=north west,
    %         %draw=none,
    %         font=\small
    %     },
    %     ybar interval=0.8,
    %     ymin = 0,
    %     ymax = 100,
    %     xmin = 8,
    %     xmax=28,
    %     ticklabel style={font=\smaller},
    %     grid=both,
    %     major grid style={line width=.2pt,draw=gray!30},
    %     bar width=0.5cm, % Adjust the bar width here
    % ]
\begin{axis}[
    axis lines = left,
    xlabel = \smaller {Scenario},
    ylabel = \smaller {Achievable DoF},
    ylabel near ticks,
    xlabel near ticks,
    legend pos = north west,
    legend columns=3,
    legend style = {
        nodes={scale=0.99, transform shape},
        cells={align=center},
        at={(0.02,1)},
        anchor=north west,
        font=\small
    },
    ybar,
    legend image code/.code={%
        \draw[#1] (0cm,-0.045cm) rectangle (0.42cm,0.25cm);
        },
    ymin = 0,
    ymax =77,
    xtick=data,
    enlarge x limits=0.1, % Add padding to left and right
    symbolic x coords={sp1,sp2,sp3,sp4,sp5,sp6,sp7},
    xticklabels={$\mathrm{sc}_1$,$\mathrm{sc}_2$,$\mathrm{sc}_3$,$\mathrm{sc}_4$,$\mathrm{sc}_5$,$\mathrm{sc}_6$,$\mathrm{sc}_7$},
    ticklabel style={font=\smaller},
    grid=both,
    major grid style={line width=.3pt,draw=gray!30},
    bar width=0.2cm,
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addplot 
    [black,fill=brown!30]
    table
    [x=Scen ,y=minGopt]
    {Figs/DoF_Scalability3.tex};
    \addlegendentry{\smaller \textit{min-$G$}}

    \addplot 
    [black,fill=black!50]
    table
    [x=Scen ,y=groupingopeff]
    {Figs/DoF_Scalability3.tex};
    \addlegendentry{\smaller \textit{Super-grouping}}
    
    \addplot 
    [black,fill=red!50]
    table
    [x=Scen ,y=phantomopt]
    {Figs/DoF_Scalability3.tex};
    \addlegendentry{\smaller \textit{Phantom}}
    
  %   \addplot
  %   [black,fill=magenta!40]
  %   table
  %   [x=Scen ,y=dofG8propt3]
  %   {Figs/DoF_Scalability1.tex};
  %   \addlegendentry{\smaller $G=8,t=3$}

  % \addplot
  %   [black,fill=blue!30]
  %   table
  %   [x=Scen ,y=dofG16propt3]
  %   {Figs/DoF_Scalability1.tex};
  %   \addlegendentry{\smaller $G=16,t=3$}


    
    \end{axis}
    \end{tikzpicture}
    }
    \vspace{-2mm}
    \caption{DoF scaling versus Rx antenna distribution, $\mathrm{opt}$ policy. 
    %$G_k$
    %scaling for the $\mathrm{opt}$ policy, scenarios $\mathrm{sc}_1$--$\mathrm{sc}_7$, defined as: \{4,8,2\}, \{8,2,4\}, \{4,2,8\},\{2,4,8\}, \{2,4,6,8,10\}, \{4,6,8,10,12\}, and \{2,10,12,14,16\}, respectively. 
    % of min-G, grouping, and phantom scheme with $(K_{(1)}=100,K_{(2)}=800,K_{(3)}=1100,K_{(4)}=1300,K_{(5)}=3200)$ and different Rx antennas $G_k$ scaling;$(G_{(1)},G_{(2)},G_{(3)},G_{(4)},G_{(5)})$ for sp1-sp7, as $(2,4,6,8,10)$, $(4,6,8,10,12)$, $(4,8,12,14,16)$, $(2,10,12,14,16)$, $(6,8,10,12,14)$, $(6,10,12,14,16)$, $(8,10,12,14,16)$, respectively.
    %The achievable DoF with respect to $L$ and $G$, $t=\{1,3\}$, calculated using Theorem~\ref{Th:DoF}.
    }
    \label{fig:plot_scal_Rx_SM}
\end{figure}

==> Figs/Pot_effgrp_phantom_sensitivity1.tex <==
% \begin{figure}[t]
%     \centering
%     \resizebox{\columnwidth}{!}{%
%     \begin{tikzpicture}
% \begin{axis}[
%     axis lines = left,
%     xlabel = \smaller {Scenario},
%     ylabel = \smaller {Achievable DoF},
%     ylabel near ticks,
%     xlabel near ticks,
%     legend pos = north west,
%     legend columns=2,
%     legend style = {
%         nodes={scale=0.99, transform shape},
%         cells={align=center},
%         at={(0.01,1)},
%         anchor=north west,
%         font=\small
%     },
%     ybar,
%     ymin = 0,
%     ymax =170,
%     xtick=data,
%     enlarge x limits=0.1,
%     symbolic x coords={sp1a,sp1b,sp2a,sp2b,sp3a,sp3b,sp4a,sp4b},
%     ticklabel style={font=\smaller},
%     grid=both,
%     minor tick num = 4,
%     major grid style={line width=.5pt,draw=gray!30},
%     minor grid style = {line width=0.3pt,draw=gray!30},
%     bar width=0.13cm,
% ]
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \addplot 
%     [black,fill=brown!30]
%     table
%     [x=Scen ,y=minGsbopt]
%     {Figs/DoF_effgrp_phantom_senseitivity.tex};
%     \addlegendentry{\smaller Min-G}

%     \addplot 
%     [black,fill=black!50]
%     table
%     [x=Scen ,y=groupingsbop]
%     {Figs/DoF_effgrp_phantom_senseitivity.tex};
%     \addlegendentry{\smaller Grouping}

%     \addplot 
%     [black,fill=black!100]
%     table
%     [x=Scen ,y=groupingsbopeff]
%     {Figs/DoF_effgrp_phantom_senseitivity.tex};
%     \addlegendentry{\smaller Effective-Grouping}
    
%     \addplot 
%     [black,fill=red!50]
%     table
%     [x=Scen ,y=phantomsbopt]
%     {Figs/DoF_effgrp_phantom_senseitivity.tex};
%     \addlegendentry{\smaller Phantom}
%      \node at (1.5,165) {\smaller $\gamma=0.05$};

% \end{axis}

% % Gamma labels above each pair of bars
% % \node at (1.5,165) {\smaller $\gamma=0.05$};
% % \node at (3.5,165) {\smaller $\gamma=0.1$};
% % \node at (5.5,165) {\smaller $\gamma=0.05$};
% % \node at (7.5,165) {\smaller $\gamma=0.1$};

%     \end{tikzpicture}
%     }
%     \caption{Achievable DoF of min-G, grouping, effective grouping, and phantom scheme with $L=16$, $\gamma=0.1$, with tuples of user sets and the corresponding Rx spatial multiplexing gain, respectively, as \{$(K_{(1)},\cdots,K_{(J)}),(G_{(1)},\cdots,G_{(J)})$\}, for sp1-sp8, including \{$(60,300)$,$(2,6)$\}, \{$(60,100,200)$,$(2,6,8)$\}, \{$(60,100,200,50)$,$(2,6,8,10)$\}, \{$(60,40,350)$,$(2,4,8)$\}, \{$(60,100,200,50,50)$,$(2,6,8,10,12)$\}, \{$(60,40,60,150,160)$,$(2,4,6,14,16)$\}, \{$(60,100,200,50,50,40)$,$(2,6,8,10,12,14)$\} and \{$(60,100,200,50,50,40,30)$,$(2,6,8,10,12,14,16)$\}.}
%     \label{fig:plot_effgrp_beat_phant}
% \end{figure}

\begin{figure}[t]
    \centering
   \resizebox{.8\columnwidth}{!}{%
    \begin{tikzpicture}
    \begin{axis}[
        axis lines = left,
        xlabel = \smaller {Scenario},
        ylabel = \smaller {Achievable DoF},
        ylabel near ticks,
        xlabel near ticks,
        legend pos = north west,
        legend columns=2,
        legend style = {
            nodes={scale=0.99, transform shape},
            cells={align=center},
            at={(0.01,1)},
            anchor=north west,
            font=\small
        },
        ybar,
        legend image code/.code={%
        \draw[#1] (0cm,-0.045cm) rectangle (0.42cm,0.25cm);
        },
        ymin = 0,
        ymax =65,
        xtick=data,
        enlarge x limits=0.1,
        symbolic x coords={sp1a,sp1b,sp2a,sp2b,sp3a,sp3b,sp4a,sp4b},
        %xticklabels={sp1a,sp1b,sp2a,sp2b,sp3a,sp3b,sp4a,sp4b},
        %xticklabels={sp1,sp1,sp2,sp2,sp3,sp3,sp4,sp4},
        %xtick=data,
        xticklabels={$\mathrm{sb}_1$,$\mathrm{sb}_1$,$\mathrm{sb}_2$,$\mathrm{sb}_2$,$\mathrm{sb}_3$,$\mathrm{sb}_3$,$\mathrm{sb}_4$,$\mathrm{sb}_4$,$\mathrm{sb}_5$,$\mathrm{sb}_5$},
        ticklabel style={font=\smaller},
        grid=both,
        minor tick num = 4,
        major grid style={line width=.5pt,draw=gray!30},
        minor grid style = {line width=0.3pt,draw=gray!30},
        bar width=0.1cm,
    ]

    \addplot 
        [black,fill=brown!30]
        table
        [x=Scen ,y=minGsbopt]
        {Figs/DoF_effgrp_phantom_senseitivity.tex};
    \addlegendentry{\smaller \textit{min-$G$}}

    % \addplot 
    %     [black,fill=black!50]
    %     table
    %     [x=Scen ,y=groupingsbop]
    %     {Figs/DoF_effgrp_phantom_senseitivity.tex};
    % \addlegendentry{\smaller Grouping}

    \addplot 
        [black,fill=black!100]
        table
        [x=Scen ,y=groupingsbopeff]
        {Figs/DoF_effgrp_phantom_senseitivity.tex};
    \addlegendentry{\smaller \textit{Super-grouping}}

     \addplot 
        [black,fill=black!50]
        table
        [x=Scen ,y=phantomsbopt]
        {Figs/DoF_effgrp_phantom_senseitivity.tex};
    \addlegendentry{\smaller $\mathrm{SPh}$}
    
    \addplot 
        [black,fill=red!50]
        table
        [x=Scen ,y=phantomsimpbopt]
        {Figs/DoF_effgrp_phantom_senseitivity.tex};
    \addlegendentry{\smaller \textit{Phantom}}
  % Gamma labels above the bars
    \node[font=\tiny, anchor=south] at (axis cs:sp1a,44) {$\mathrm{opt}$};
    \node[font=\tiny, anchor=south] at (axis cs:sp1b,46) {$\mathrm{lin}$};
    \node[font=\tiny, anchor=south] at (axis cs:sp2a,31) {$\mathrm{opt}$};
    \node[font=\tiny, anchor=south] at (axis cs:sp2b,30) {$\mathrm{lin}$};
    \node[font=\tiny, anchor=south] at (axis cs:sp3a,32)  {$\mathrm{opt}$};
    \node[font=\tiny, anchor=south] at (axis cs:sp3b,29) {$\mathrm{lin}$};
    \node[font=\tiny, anchor=south] at (axis cs:sp4a,48) {$\mathrm{opt}$};
    \node[font=\tiny, anchor=south] at (axis cs:sp4b,49) {$\mathrm{lin}$};

    \end{axis}

 
    
    \end{tikzpicture}
    }
    \vspace{-2mm}
    \caption{
    %Comparing $\mathrm{opt}$ policy v.s $\mathrm{lin}$.
    Comparison of the $\mathrm{opt}$ and $\mathrm{lin}$ policies.
    %policy
    %Resiliency of the achievable DoF of min-G, grouping, effective grouping, and phantom scheme versus
    %normalized cache size 
    %$\gamma$
    %across scenarios $\mathrm{sb}_1$-$\mathrm{sb}_4$, defined by $(\{K_j\}_{j=1}^J,\{G_j\}_{j=1}^J,L,\gamma)$; $\mathrm{sb}_1$: (\{40,100\}, \{2,4\}, 28, 0.05), $\mathrm{sb}_2$: (\{100,100,200\}, \{2,4,8\}, 16, 0.01), $\mathrm{sb}_3$: (\{50,50,100,100\}, \{3,5,7,9\}, 16, 0.01), $\mathrm{sb}_4$: (\{25,100,25\}, \{2,6,14\}, 24, 0.04)
    %with $\gamma\in\{0.05,0.1\}$ for  , 
    %sp$i$a and $\gamma=0.1$ for sp$i$b, with tuples of user sets and the corresponding Rx spatial multiplexing gain, respectively, as \{$(K_{(1)},\cdots,K_{(J)}),(G_{(1)},\cdots,G_{(J)})$\}, for sp1-sp4
    }
    \label{fig:plot_lpar_opt_comparison}
\end{figure}


 


==> Figs/Test_2_1.tex <==
\begin{figure}[t]%[ht]
    \centering
%\resizebox{\columnwidth}{!}{%

    \resizebox{\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {$K_{(2)}$},
    ylabel = \smaller {Achievable DoF},
    ylabel near ticks,
    ymin =21,
    ymax = 73,
    %ymax = 5500,
    xmin = 0,  
    xmax = 61,
    %xtick={0.01,0.04,0.06,0.08,0.1},
   %  scaled x ticks=false, % disables scientific notation
     xticklabel style={/pgf/number format/fixed}, % forces fixed-point format
   % xticklabel style={
   %      /pgf/number format/fixed,
   %      /pgf/number format/precision=3
   %  },
    % legend style={
    %     nodes={scale=0.9, transform shape},
    %     at={(0,1)}, % Adjust the position (0,1) is top left
    %     anchor=south west,
    %     draw=black, % Set the color of the legend box border
    %     outer sep=2pt, % Adjust the space outside the legend box
    %     font=\tiny, % Adjust the font size
    % },
    legend style={
    nodes={scale=0.7, transform shape},
   % at={(.5,0.3)}, % Centered below the plot
    at={(.21,1.0)}, % Centered below the plot
    anchor=north, % Anchor the top of the legend to this point
    draw=black,
    outer sep=2pt,
    font=\normalsize,
    legend columns=1, % Adjust the number of columns as needed
    %/tikz/every even column/.append style={column sep=0.5cm} % Optional spacing between columns
    scale=0.7, % Optional: scales box but not text
    text height=3.0ex, text depth=.25ex % Helps align text nicely
    },
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    minor tick num = 4, % number of minor ticks between major ticks
    major grid style = {line width=0.5pt,draw=gray!50},
    minor grid style = {line width=0.2pt,draw=gray!30}
    ]

   % \addplot
   %  [dotted, mark = pentagon, mark size=3.2 ,mark options={solid, fill=blue!80}, blue!80]
   %  table[y=minGopt,x=gamma]{Figs/DoF_Prop_gamma1.tex};  
   %  \addlegendentry{\normalsize min-G:opt};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 2, Prop};

    \addplot
    [dash dot, mark = square, mark size=3.2,mark options={solid, fill=blue!50} , blue!50]
    table[y=MUMIMO,x=K2]{Figs/DoF_Prop_T2.tex};
    \addlegendentry{\normalsize MuMIMO };
    
    % \addplot
    % [dash dot, mark = +, mark size=3.2,mark options={solid, fill=blue!100} , blue!100]
    % table[y=minG,x=K2]{Figs/DoF_Prop_T1.tex};
    % \addlegendentry{\normalsize min-G 
    % %~\cite{salehi2021MIMO}
    % };

    % \addplot
    % [mark = diamond, mark size=3.4 , black!100]
    % table[y=groupingop,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: opt };
    
    % \addplot
    % [mark = star , mark size=3.4, green!100]
    % table[y=groupingcpar,x=K2]{Figs/DoF_Prop_T1.tex};
    % \addlegendentry{\normalsize Grouping-cpar };

     \addplot
    [mark = star , mark size=3.4, green!100]
    table[y=supgrouping,x=K2]{Figs/DoF_Prop_T2.tex};
    \addlegendentry{\normalsize super-Grouping-opt };

   \addplot
    [mark = star , mark size=3.4, cyan!100]
    table[y=supgroupingcpar,x=K2]{Figs/DoF_Prop_T2.tex};
    \addlegendentry{\normalsize super-Grouping-cpar };
    
    % \addplot
    % [dashed, mark = star, mark size=3.2 , cyan!100]
    % table[y=groupingopeff,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Grouping: eff-opt };

    % \addplot
    % [dashed, mark = x, mark size=3.2,mark options={solid, fill=red!100} , red!100]
    % table[y=phantom,x=K2]{Figs/DoF_Prop_T1.tex};
    % \addlegendentry{\normalsize phantom };


    % \addplot
    % [dash dot, mark = triangle , mark size=3.2,mark options={solid, fill=black!100} , black!100]
    % table[y=phantomopt,x=gamma]{Figs/DoF_Prop_gamma1.tex};
    % \addlegendentry{\normalsize Phantom: opt };

    \addplot
    [dash dot, mark = pentagon, mark size=3.2,mark options={solid, fill=black!60} , black!60]
    table[y=Upbsymcpar,x=K2]{Figs/DoF_Prop_T2.tex};
    \addlegendentry{\normalsize Upperbndcpar };
    
    \addplot
    [dash dot, mark = square, mark size=3.2,mark options={solid, fill=black!100} , black!100]
    table[y=Upbsym,x=K2]{Figs/DoF_Prop_T2.tex};
    \addlegendentry{\normalsize Upperbnd };


    
    % \addplot
    % [dash dot, mark = , black!90]
    % table[y=dofpropt0G16,x=TxAntenna]{Figs/data_Plot8J.tex};
    % \addlegendentry{\small \textit{G} = 16, \textit{t} = 0};

  


    \end{axis}

    \end{tikzpicture}
    }
    \vspace{-7mm}
    \caption{The scaling behaviour of the achievable DoF of C-par approach for min-G, grouping, and phantom schemes versus $\nicefrac{K_2}{K_1}$ ratios. 
    %for $L=24$,  $(G_{(1)}=2,G_{(2)}=4, G_{(3)}=6,G_{(4)}=8, G_{(5)}=12 )$, $(K_{(1)},K_{(2)},K_{(3)},K_{(4)},K_{(5)})$ = $(50, 50, 100, 150, 250)$ and varying $\gamma=0.02, 0.04, 0.06, 0.08, 0.1$. %$(K_{(1)}=60,K_{(2)}=1660, K_{(3)}=1860,K_{(4)}=2060, K_{(5)}=4060 )$, and $\gamma=0.05
    %$
    }
    \label{fig:Plot_scaling_gamma}
\end{figure}
